Dynamics, numerical analysis, and some geometry

Geometric aspects play an important role in the construction and analysis of structure-preserving numerical methods for a wide variety of ordinary and partial differential equations. Here we review the development and theory of symplectic integrators for Hamiltonian ordinary and partial differential equations, of dynamical low-rank approximation of time-dependent large matrices and tensors, and its use in numerical integrators for Hamiltonian tensor network approximations in quantum dynamics.

==> (inline-ps-0) <==
@beginspecial
  newpath
  0 0 moveto
  #1 65536 div 0 rlineto
  0 #2 65536 div rlineto
  -#1 65536 div 0 rlineto
  0 -#2 65536 div rlineto
  closepath
  #3 setgray fill
@endspecial
